Sociotechnical Harms of Algorithmic Systems: Scoping a Taxonomy for Harm Reduction

Understanding the landscape of potential harms from algorithmic systems enables practitioners to better anticipate consequences of the systems they build. It also supports the prospect of incorporating controls to help minimize harms that emerge from the interplay of technologies and social and cultural dynamics. A growing body of scholarship has identified a wide range of harms across different algorithmic technologies. However, computing research and practitioners lack a high level and synthesized overview of harms from algorithmic systems. Based on a scoping review of computing research $(n=172)$, we present an applied taxonomy of sociotechnical harms to support a more systematic surfacing of potential harms in algorithmic systems. The final taxonomy builds on and refers to existing taxonomies, classifications, and terminologies. Five major themes related to sociotechnical harms - representational, allocative, quality-of-service, interpersonal harms, and social system/societal harms - and sub-themes are presented along with a description of these categories. We conclude with a discussion of challenges and opportunities for future research.

==> tablesAndFigures/figures-old.tex <==
\begin{tikzpicture}
\textwidth
\begin{axis}[
title=Figure 1. Number of articles (y axis) included in the corpus by publication year (x axis)., 
    width=\linewidth, 
    height=.6\linewidth,
    ylabel=\emph{\# of papers},
    ybar,
    bar width=15pt,
    ymin=0,
    nodes near coords,
    symbolic x coords={2010,2011,2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022},
    %enlarge x limits=.2
    xtick=data,
    ]
    \addplot [fill=lightgray] coordinates{(2010, 1) (2011, 0) (2012, 0) (2013, 2) (2014, 1) (2015, 3) (2016, 8) (2017, 6) (2018, 19) (2019, 15) (2020, 24) (2021, 65) (2022, 28)};{\mydata};
\end{axis}
\end{tikzpicture}

\vspace{10mm} %10mm vertical space

%%FIGURE 2
\pgfplotstableread[col sep=comma,header=true]{% added header row
Year,1,2,3,4,5
2010,0,0,0,0,1
2011,0,0,0,0,0
2012,0,0,0,0,0
2013,1,0,0,1,0
2014,1,0,0,0,1
2015,1,0,1,1,0
2016,1,2,1,4,3
2017,1,1,1,4,4
2018,7,7,1,11,12
2019,10,7,3,4,7
2020,12,6,4,9,19
2021,31,26,12,31,38
2022,13,14,4,17,21
}\data

\pgfplotstablecreatecol[
 create col/expr={
    \thisrow{1} + \thisrow{2} + \thisrow{3} +\thisrow{4} +\thisrow{5}
 }
]{sum}{\data}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\small,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=0]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=6mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    }
}


\begin{tikzpicture}
\centering
\textwidth
\begin{axis}[
    title=Figure 2. Percentage plot of papers by year (x axis) and harm type (y axis).,
    ylabel=\emph{\% of total},
    /pgf/number format/precision=1,
compat=newest, %Better label placement
    ybar stacked,
    height=8cm,
    width=15cm,
    percentage plot,
    bar width=0.55cm, 
    xticklabels from table={\data}{Year}, % read ticklabels from first column
    xtick=data,
    legend style={
      at={(0.5,-0.25)},
      anchor=south,
      legend style={font=\small},
      legend columns=-1,
      },
]

    \addplot [fill=lightgray] table[percentage series=1] {\data};
    \addplot [fill=teal!20] table[percentage series=2] {\data};
    \addplot [fill=pink!50] table[percentage series=3] {\data};
    \addplot [fill=yellow!20] table[percentage series=4] {\data};
    \addplot [fill=violet!15]  table[percentage series=5] {\data};

    % plot just to add total
    \addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\data};

    \legend{\strut Representational, \strut Allocative, \strut Quality, \strut Interpersonal, \strut Societal}
\end{axis}
\end{tikzpicture}
